Measurement of the beam asymmetry in eta-photoproduction off the proton

The beam asymmetry, $\Sigma$, was measured at ELSA in the reaction $\vec \gamma p \to \eta p$ using linearly polarised tagged photon beams, produced by coherent bremsstrahlung off a diamond. The crystal was oriented to provide polarised photons in the energy range $E_\gamma = 800$ to 1400 MeV with the maximum polarisation of $P_\gamma = 49$ % obtained at 1305 MeV. Both dominant decay modes of the $\eta$ into two photons and $3\pi^0$ were used to extract the beam asymmetry from the azimuthal modulation of the cross section. The measurements cover the angular range $\Theta_\text{cm}\simeq 50$ -- 150 degrees. Large asymmetries up to 80 % are observed, in agreement with a previous measurement. The eta-MAID model and the Bonn--Gatchina partial wave analysis describe the measurements, but the required partial waves differ significantly.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

